E2E: Efficient Filtered AKNN Search via Adaptive Termination

Approximate k-Nearest Neighbor (AKNN) search is widely used in vector databases. When vectors carry additional attributes (e.g., labels or numerical values), filtered AKNN search retrieves the nearest vectors to a query vector under attribute constraints. Most existing methods use a fixed termination condition, searching the entire index while respecting attribute filters. However, this leads to substantial redundant computations, since different queries require different amounts of search effort, and thus misses early termination opportunities for easy queries. This paper proposes a lightweight model to estimate the search cost of filtered AKNN queries and enable adaptive termination: For easy queries, the search stops early to reduce latency, while for hard queries, it continues longer to preserve accuracy. The key challenge is accurate cost prediction under attribute filters. To address this, we show that information collected during an early probing phase (e.g., attribute distributions and intermediate distance statistics) can effectively predict the overall search cost. Experiments on six real-world datasets demonstrate 1.1-3.7 speedup over state-of-the-art baselines at 95% recall, while maintaining search accuracy.

==> figures/qps_recall_plot/acron_gamma.tex <==
\begin{figure*}[!t]
    \centering
   
    \begin{small}
    
    % 全局图例（两方法）
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
    legend entries={\EE-ACORN, ACORN, \EE-ACORN w/o Filter},
    legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    % 替换颜色
    \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.8mm}
    \addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.8mm}
    \addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]
    
	% ======================
	% Arxiv-label-contain
	% ======================
	% 说明：为保证 2x4 子图严格对齐，
	% 顶/底两排统一使用固定宽度的 \makebox 容器，
	% 并在四个子图后显式换行。
	% （不修改任何 plot coordinates 数据，包括注释掉的数据）
	\subfloat[Arxiv-label-contain]{\vspace{-2mm}
	\makebox[0.19\textwidth][c]{%
	\begin{tikzpicture}[scale=1, trim axis left, trim axis right]
	\begin{axis}[
	    height=0.08\textwidth,
	    width=0.15\textwidth,
	    scale only axis,
	    xlabel=Query Latency (ms), xlabel style={yshift=+3pt},
	    ylabel=Recall@10, ylabel style={yshift=-4pt}, 
	    label style={font=\scriptsize},
	    tick label style={font=\scriptsize},
	    ymajorgrids=true,
	    xmajorgrids=true,
	    grid style=dashed,
	]
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (11.3890, 99.4700)
        (12.8130, 99.6000)
        (14.2060, 99.7200)
        (15.5840, 99.7700)
        (16.9710, 99.8400)
        (18.3580, 99.9100)
        (19.7570, 99.9200)
        (21.1490, 99.9600)
        (22.5540, 99.9700)
        (23.9440, 99.9900)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (9.5363, 99.4900)
        (10.9973, 99.6500)
        (12.3723, 99.7300)
        (13.6973, 99.7900)
        (14.9957, 99.8300)
        (16.2577, 99.8600)
        (17.4640, 99.9200)
        (18.6443, 99.9300)
        (20.8707, 99.9500)
        (21.9507, 99.9800)
    };
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (11.9160, 99.3500)
        (12.6410, 99.5200)
        (12.2160, 99.5900)
        (13.6520, 99.7500)
        (15.4000, 99.8600)
        (16.7250, 99.8800)
        (18.1750, 99.8900)
        (19.6680, 99.9400)
        (23.9820, 99.9500)
        (25.5430, 99.9600)
        (31.4140, 99.9800)
    };
	\end{axis}
	\end{tikzpicture}}}%
	\hspace{1mm}% ：用固定的微小间距代替 \hfill
    %
    %
    % ======================
	% Tripclick-label-contain
	% ======================
	\subfloat[Tripclick-label-contain ]{\vspace{-2mm}
	\makebox[0.19\textwidth][c]{%
	\begin{tikzpicture}[scale=1, trim axis left, trim axis right]
	\begin{axis}[
	    height=0.08\textwidth,
	    width=0.15\textwidth,
	    scale only axis,
	    xlabel=Query Latency (ms), xlabel style={yshift=+3pt},
	    ylabel=Recall@10, ylabel style={yshift=-4pt}, 
	    label style={font=\scriptsize},
	    tick label style={font=\scriptsize},
	    ymajorgrids=true,
	    xmajorgrids=true,
	    grid style=dashed,
	]
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (4.7560, 79.3500)
        (5.5940, 79.7400)
        (6.4360, 80.0100)
        (8.8380, 80.1300)
        (7.2410, 80.2600)
        (10.3830, 80.3200)
        (11.9030, 80.3600)
        (14.1020, 80.4200)
        (14.8230, 80.5300)
        (15.5310, 80.6800)
        (15.9040, 80.7100)
        (16.5170, 80.8400)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
       (3.7070, 79.4600)
        (6.0843, 79.7800)
        (8.1887, 79.8600)
        (17.1710, 80.0700)
        (41.9541, 80.1600)
        (60.7378, 80.1800)
        (61.9030, 80.4700)
        (68.4261, 80.6400)
    };
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (4.7300, 79.4400)
        (5.5340, 80.1800)
        (8.0490, 80.3900)
        (9.6820, 80.4100)
        (11.1150, 80.4800)
        (13.3210, 80.5200)
        (14.7530, 80.5600)
        (15.4830, 80.5900)
    };
	\end{axis}
	\end{tikzpicture}}}%
	\hspace{1mm}% 
     % ======================
	% Arxiv-label-equality
	% ======================
	\subfloat[Arxiv-label-equality ]{\vspace{-2mm}
	\makebox[0.19\textwidth][c]{%
	\begin{tikzpicture}[scale=1, trim axis left, trim axis right]
	\begin{axis}[
	    height=0.08\textwidth,
	    width=0.15\textwidth,
	    scale only axis,
	    xlabel=Query Latency (ms), xlabel style={yshift=+3pt},
	    ylabel=Recall@10, ylabel style={yshift=-4pt}, 
	    label style={font=\scriptsize},
	    tick label style={font=\scriptsize},
	    ymajorgrids=true,
	    xmajorgrids=true,
	    grid style=dashed,
	]
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (13.4720, 97.9500)
        (16.1280, 98.1200)
        (18.7670, 98.2200)
        (21.3630, 98.2900)
        (24.1560, 98.3400)
        (26.8110, 98.3500)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
       (19.2547, 97.9700)
        (23.8593, 98.3200)
        (30.3400, 98.3400)
        (36.1296, 98.3800)
        (41.1460, 98.3800)
        (45.6377, 98.3900)
    };
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (13.9510, 97.8900)
        (16.9760, 98.1000)
        (20.2850, 98.2400)
        (23.4030, 98.3000)
        (26.5180, 98.3300)
        (32.6490, 98.3700)
    };
	\end{axis}
	\end{tikzpicture}}}%
	\hspace{1mm}% 
     % ======================
	% Range
	% ======================
	\subfloat[MSMARCO-range]{\vspace{-2mm}
	\makebox[0.19\textwidth][c]{%
	\begin{tikzpicture}[scale=1, trim axis left, trim axis right]
	\begin{axis}[
	    height=0.08\textwidth,
	    width=0.15\textwidth,
	    scale only axis,
	    xlabel=Query Latency (ms), xlabel style={yshift=+3pt},
	    ylabel=Recall@10, ylabel style={yshift=-4pt}, 
	    label style={font=\scriptsize},
	    tick label style={font=\scriptsize},
	    ymajorgrids=true,
	    xmajorgrids=true,
	    grid style=dashed,
	]
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (4.8760, 95.8400)
        (5.7050, 96.8500)
        (6.6890, 97.3700)
        (7.6340, 97.7800)
        (8.2610, 98.1000)
        (8.9000, 98.3100)
        (9.9160, 98.5200)
        (10.6830, 98.6700)
        (11.6550, 98.8000)
        (12.6220, 98.9100)
        (13.3430, 99.0000)
        (14.3490, 99.0300)
        (15.2420, 99.1300)
        (16.0810, 99.2000)
        (17.2780, 99.2200)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (4.3257, 94.8400)
        (5.8770, 96.1600)
        (7.4066, 96.8500)
        (8.5033, 97.3700)
        (9.6267, 97.6700)
        (10.7567, 97.9800)
        (11.7780, 98.1200)
    };
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (3.9920, 95.3500)
        (4.7860, 96.5600)
        (5.7320, 97.1400)
        (7.3720, 97.5800)
        (7.7390, 97.8700)
        (8.7610, 98.1400)
        (10.1380, 98.3400)
        (11.1760, 98.5100)
        (12.2200, 98.6300)
        (13.2450, 98.7500)
        (14.1530, 98.8400)
        (14.8470, 98.8800)
        (16.0840, 98.9600)
        (17.0120, 99.0600)
        (18.1260, 99.1100)
    };
	\end{axis}
	\end{tikzpicture}}}%
	\hspace{1mm}% 




    \vspace{-0.4cm}
    \caption{Performance comparison between \EE{}-ACORN-$\gamma$ and ACORN-$\gamma$.
Top: Recall@10 vs. query latency (ms).
Bottom: Recall@10 vs. average distance computations (NDCs).}
    \label{fig:recall-latency-acorn-gamma}
    \end{small}
    
\end{figure*}


==> figures/qps_recall_plot/alt_predictor.tex <==
% Alternative-Predictor comparison on TripClick-label-contain.
% Three curves: E2E (LightGBM, our default), Naive HNSW, E2E-RF (Random Forest predictor).
% Data sources:
%   - Naive HNSW: data_audit/logs/tripclick-ct_naive.log
%   - E2E (GBDT):  data_audit/logs/tripclick-ct_e2e_thre260.log
%   - E2E-RF:     results/alt_predictor_logs/tripclick-rf-search.log
% Latency_ms = 1000 / QPS.
\begin{figure}[H]
    \centering
    \begin{small}

    % Global legend (three curves)
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={$\EE$ (LightGBM), Naive HNSW, $\EE$-RF},
        legend style={at={(0.5,1.18)},anchor=north,draw=none,
                      font=\scriptsize,column sep=0.3cm}]
    \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.8mm}
    \addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.8mm}
    \addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]

    % ======================
    % (a) Recall vs Query Latency (ms)
    % ======================
    \subfloat[Query Latency (ms)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=0.15\textwidth,
        width=0.48\columnwidth,
        xlabel=Query Latency (ms), xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
    ]
    % E2E (LightGBM) — violate / circle
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (1.7420, 82.78)
        (2.8690, 87.83)
        (3.2610, 90.32)
        (4.2220, 91.92)
        (5.2710, 93.09)
        (7.2320, 93.74)
        (10.2800, 94.93)
        (15.6350, 95.51)
        (21.0880, 96.05)
    };
    % Naive HNSW — amaranth / triangle
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (11.1270, 88.19)
        (20.6160, 92.18)
        (26.5960, 93.68)
        (32.8280, 94.55)
        (37.7810, 95.33)
        (43.3050, 95.54)
        (48.4180, 95.64)
        (52.4120, 95.78)
    };
    % E2E-RF — navy / square
    \addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
    plot coordinates {
        (3.2720, 86.58)
        (5.6620, 90.63)
        (8.3890, 92.50)
        (13.4080, 94.51)
        (18.4300, 95.12)
        (26.9320, 95.64)
        (41.3700, 95.98)
        (59.4850, 96.27)
    };
    \end{axis}
    \end{tikzpicture}}\hspace{1mm}%
    %
    % ======================
    % (b) Recall vs Avg. Distance Computation
    % ======================
    \subfloat[Avg. Distance Computation]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=0.15\textwidth,
        width=0.48\columnwidth,
        xlabel=Average Distance Computation, xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        scaled x ticks=real:10000,
        xtick scale label code/.code={$\cdot 10^4$}
    ]
    % E2E (LightGBM) — violate / circle
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (2006.5300, 82.78)
        (3639.5700, 87.83)
        (5246.4400, 90.32)
        (6856.9400, 91.92)
        (8537.4600, 93.09)
        (11698.4000, 93.74)
        (16519.9000, 94.93)
        (24748.3000, 95.51)
        (32931.3000, 96.05)
    };
    % Naive HNSW — amaranth / triangle
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (18112.6000, 88.19)
        (31519.2000, 92.18)
        (41457.1000, 93.68)
        (50577.4000, 94.55)
        (58932.9000, 95.33)
        (66932.5000, 95.54)
        (74211.8000, 95.64)
        (80002.5000, 95.78)
    };
    % E2E-RF — navy / square
    \addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]
    plot coordinates {
        (4568.9200, 86.58)
        (8758.3600, 90.63)
        (12948.5000, 92.50)
        (21331.1000, 94.51)
        (29719.8000, 95.12)
        (42266.4000, 95.64)
        (63225.3000, 95.98)
        (84198.9000, 96.27)
    };
    \end{axis}
    \end{tikzpicture}}%

    \vspace{-0.3cm}
    \caption{Alternative-predictor robustness on Tripclick-label-contain.}
    \label{fig:alt-predictor-tripclick-contain}
    \end{small}
\end{figure}


==> figures/qps_recall_plot/avg_dist_comp_vs_recall.tex <==
\begin{figure*}[t]
    \centering
    \begin{small}
    
    % 全局图例（两方法）
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
    legend entries={E2E, Naive HNSW, E2E w/o Filter},
    legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    % 替换颜色
    \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.8mm}
    \addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.8mm}
    \addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]
    
    % ======================
    % Tripclick-label-contain
    % ======================
    \subfloat[Tripclick-label-contain]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.75,
        width=0.230\textwidth, % <--- 稍微减小一点点，为了容纳固定间距
        xlabel=Average Distance Computation, xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt}, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        title={Avg. Select 4.4\%},
        title style={font=\scriptsize},
        title style={yshift=-2.5mm},
    ]   
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (3590.9800, 87.76)
        (6868.8800, 91.96)
        (10220.3000, 93.72)
        (13239.1000, 94.48)
        (16613.1000, 94.92)
        (19840.0000, 95.26)
        (23085.1000, 95.44)
        (26659.5000, 95.64)
        (29121.6000, 95.71)
        (31266.6000, 96.00)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (18112.6000, 88.19)
        (26363.6000, 90.75)
        (31519.2000, 92.18)
        (36573.9000, 93.12)
        (41457.1000, 93.68)
        (46256.6000, 94.21)
        (50577.4000, 94.55)
    };
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
         (4876.9800, 89.58)
        (7126.1200, 90.72)
        (9375.7400, 91.59)
        (11624.9000, 92.37)
        (13874.5000, 92.56)
        (16123.7000, 93.29)
        (18373.3000, 93.51)
        (20622.4000, 93.86)
        (22872.0000, 94.18)
        (25121.2000, 94.23)
        (29619.9000, 94.37)
        (27370.8000, 94.41)
        (31869.6000, 94.56)
        (36368.3000, 94.58)
        (34118.7000, 94.74)
        (38617.5000, 94.75)
        (40867.1000, 95.00)
        (43116.2000, 95.04)
        (45365.9000, 95.21)
    };
    \end{axis}
    
    \end{tikzpicture}}\hspace{1mm}% 
    %
    %
    % ======================
    % Youtubeaudio-label-contain
    % ======================
    \subfloat[Youtubeaudio-label-contain ]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.75,
        width=0.230\textwidth, % <--- 保持一致
        xlabel=Average Distance Computation, xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt}, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        title={Avg. Select 1.2\%},
        title style={font=\scriptsize},
        title style={yshift=-2.5mm},
    ]
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
         (94794.6000, 80.62)
        (107646.0000, 81.24)
        (120500.0000, 81.73)
        (133370.0000, 82.42)
        (146214.0000, 82.95)
        (159046.0000, 83.25)
        (171910.0000, 83.59)
        (184820.0000, 83.72)
        (197601.0000, 83.81)
        (210450.0000, 83.88)
        (338996.0000, 84.25)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (107444.0000, 80.08)
        (186938.0000, 80.97)
        (258612.0000, 81.62)
        (320394.0000, 81.81)
        (369463.0000, 82.24)
        (394741.0000, 82.41)
        (415659.0000, 82.55)
        (477429.0000, 82.90)
        (509803.0000, 83.07)
        (532428.0000, 83.33)
        (549095.0000, 83.48)
        (562723.0000, 83.51)
        (574172.0000, 83.59)
        (584002.0000, 83.63)
        (592661.0000, 83.66)
    };
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (77501.8000, 79.75)
        (88050.2000, 80.38)
        (98574.8000, 81.06)
        (109080.0000, 81.47)
        (161454.0000, 82.88)
        (213540.0000, 83.32)
        (315655.0000, 83.84)
    };
    \end{axis}
    \end{tikzpicture}}\hspace{1mm}% 
    % ======================
    % Arxiv-label-contain
    % ======================
    \subfloat[Arxiv-label-contain ]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.75,
        width=0.230\textwidth, % <--- 保持一致
        xlabel=Average Distance Computation, xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt}, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        title={Avg. Select 16.4\%},
        title style={font=\scriptsize},
        title style={yshift=-2.5mm},
    ]
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (974.1420, 98.35)
        (1081.5300, 98.74)
        (1188.4400, 99.08)
        (1295.8300, 99.26)
        (1402.7400, 99.45)
        (1510.1300, 99.53)
        (1617.0400, 99.61)
        (1724.4300, 99.70)
        (1831.3400, 99.79)
        (1938.7300, 99.80)
        (2045.6400, 99.80)
        (2153.0300, 99.83)
        (2259.9400, 99.86)
        (2367.3300, 99.89)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.8mm]
    plot coordinates {
        (1178.3400, 98.45)
        (1391.0300, 98.96)
        (1592.7400, 99.24)
        (1783.6800, 99.40)
        (1973.3700, 99.61)
        (2162.8700, 99.70)
        (2346.6600, 99.74)
        (2524.0600, 99.76)
        (2704.2300, 99.78)
        (2874.0500, 99.81)
        (3046.1600, 99.81)
        (3217.3000, 99.83)
        (3390.8000, 99.86)
        (3560.9500, 99.87)
        (3721.2600, 99.87)
        (3882.1400, 99.88)
        (4040.4300, 99.88)
    };
    % --- Data 3: Baseline ---
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (1038.8500, 98.08)
        (1158.7700, 98.56)
        (1278.2100, 98.74)
        (1398.1300, 98.90)
        (1517.5700, 99.05)
        (1637.4900, 99.15)
        (1756.9200, 99.24)
        (1876.8500, 99.33)
        (1996.2800, 99.41)
        (2116.2000, 99.47)
        (2235.6400, 99.52)
        (2355.5600, 99.57)
        (2475.0000, 99.62)
        (2594.9200, 99.67)
    };
    \end{axis}
    \end{tikzpicture}}%
    % ======================
    % Arxiv-range
    % ======================
    \subfloat[Arxiv-range ]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.75,
        width=0.230\textwidth, % <--- 保持一致
        xlabel=Average Distance Computation, xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt}, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        title={Avg. Select 36\%},
        title style={font=\scriptsize},
        title style={yshift=-2.5mm},
    ]
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (982.0200, 96.43)
        (1170.6100, 97.58)
        (1357.6000, 98.14)
        (1550.3700, 98.70)
        (1732.3300, 99.08)
        (1929.4100, 99.32)
        (2117.3500, 99.47)
        (2294.3900, 99.57)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (1062.9700, 95.33)
        (1317.8400, 97.00)
        (1551.2600, 97.89)
        (1783.4700, 98.45)
        (1995.9900, 98.80)
        (2223.4400, 99.05)
        (2432.4000, 99.29)
        (2641.9800, 99.41)
        (2852.0400, 99.53)
        (3063.1200, 99.61)
        (3262.0600, 99.69)
        (3482.7300, 99.73)
        (3664.7400, 99.74)
        (3847.5000, 99.80)
        (4020.0300, 99.81)
        (4203.7200, 99.82)
        (4380.1900, 99.82)
        (4561.9000, 99.84)
    };
    % --- Data 3: Baseline ---
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (921.7340, 95.35)
        (1094.2700, 96.52)
        (1267.3100, 97.47)
        (1439.8500, 98.00)
        (1612.8900, 98.27)
        (1785.4300, 98.61)
        (1958.4700, 98.84)
        (2131.0100, 99.01)
    };
    \end{axis}
    \end{tikzpicture}}\hspace{1mm}% 
    % ======================
    % MSMARCO-range
    % ======================
    \subfloat[MSMARCO-range ]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.75,
        width=0.230\textwidth, % <--- 保持一致
        xlabel=Average Distance Computation, xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt}, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        title={Avg. Select 7.6\%},
        title style={font=\scriptsize},
        title style={yshift=-2.5mm},
    ]
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (9553.2600, 97.69)
        (11094.9000, 98.33)
        (12671.6000, 98.62)
        (14215.5000, 98.93)
        (15750.6000, 99.05)
        (17257.6000, 99.25)
        (18808.1000, 99.43)
        (20372.5000, 99.50)
        (21823.3000, 99.57)
        (23458.7000, 99.62)
        (24936.4000, 99.68)
        (26544.3000, 99.72)
        (27997.0000, 99.74)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.8mm]
    plot coordinates {
        (12518.6000, 97.98)
        (15962.1000, 98.64)
        (19182.3000, 99.01)
        (22307.7000, 99.25)
        (25325.7000, 99.42)
        (28290.3000, 99.50)
        (31187.8000, 99.60)
        (33925.2000, 99.68)
        (36689.2000, 99.70)
        (39330.9000, 99.72)
        (41961.0000, 99.76)
        (44580.2000, 99.76)
        (47183.9000, 99.81)
    };
     \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (11389.3000, 97.79)
        (12772.4000, 98.15)
        (14156.0000, 98.52)
        (15539.1000, 98.77)
        (16922.7000, 98.96)
        (18305.8000, 99.15)
        (19689.4000, 99.24)
        (21072.6000, 99.38)
        (22456.2000, 99.48)
        (23839.3000, 99.51)
        (25222.9000, 99.52)
    };
    \end{axis}
    \end{tikzpicture}}
    \vspace{-1em}
    \caption{The quality--efficiency trade-off, measured by Recall and the number of distance computations.}\vgap
    \label{fig:recall-avg-dist-comp-main}
    \end{small}\vspace{-1.2em}
    \end{figure*}

==> figures/qps_recall_plot/darth.tex <==
\begin{figure}[H]
    \centering
    \begin{small}

    % Global legend
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
    legend entries={\EE-HNSW, DARTH-HNSW},
    legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.8mm}
    \addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]

    \subfloat[Arxiv-label-contain]{\vspace{-2mm}
    \makebox[0.19\textwidth][c]{%
    \begin{tikzpicture}[scale=1, trim axis left, trim axis right]
    \begin{axis}[
        height=0.07\textwidth,
        width=0.15\textwidth,
        scale only axis,
        xmode=log,
        log basis x=10,
        xlabel=Average Distance Computation, xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt},
        ymin=80, ymax=100,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
    ]
    % E2E (full, filter-aware)
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (315.2780, 76.6200)
        (429.7080, 88.1200)
        (658.5820, 95.3800)
        (887.4690, 97.6600)
        (1345.2200, 99.2100)
        (1802.9700, 99.6900)
        (2489.6100, 99.8700)
    };
    % DARTH (reimplemented on hnswlib)
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (339.1260, 78.4500)
        (473.2530, 89.7000)
        (735.4140, 96.2100)
        (58866.4000, 100.0000)
        (177690.0000, 100.0000)
    };
    \end{axis}
    \end{tikzpicture}}}%
    \hspace{1mm}%
    \subfloat[Tripclick-label-contain]{\vspace{-2mm}
    \makebox[0.19\textwidth][c]{%
    \begin{tikzpicture}[scale=1, trim axis left, trim axis right]
    \begin{axis}[
        height=0.07\textwidth,
        width=0.15\textwidth,
        scale only axis,
        scaled x ticks=real:10000,
        xtick scale label code/.code={$\cdot 10^4$},
        xlabel=Average Distance Computation, xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt},
        ymin=80, ymax=100,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
    ]
    % E2E (full, filter-aware)
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (2006.5300, 82.7800)
        (3639.5700, 87.8300)
        (5246.4400, 90.3200)
        (6856.9400, 91.9200)
        (8537.4600, 93.0900)
        (11698.4000, 93.7400)
        (16519.9000, 94.9300)
        (24748.3000, 95.5100)
        (32931.3000, 96.0500)
    };
    % DARTH (reimplemented on hnswlib)
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (3142.1000, 81.4600)
        (4063.0200, 82.6300)
        (4947.5500, 84.4400)
        (6898.5600, 87.7400)
        (15367.2000, 94.4400)
        (69464.7000, 96.3300)
    };
    \end{axis}
    \end{tikzpicture}}}%
    \hspace{1mm}%

    \end{small}
    \vspace{-0.35cm}
    \caption{Average NDCs for \EE-HNSW vs.\ our reimplemented DARTH-HNSW baseline.}
    \label{fig:appendix-darth-vs-e2e}
\end{figure}


==> figures/qps_recall_plot/equality_query_latency_vs_recall.tex <==
\begin{figure}
    \centering
    \begin{small}
    
    % 全局图例（两方法）
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
    legend entries={$\EE$, Naive HNSW, $\EE$ w/o Filter},
    legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    % 替换颜色
    \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.8mm}
    \addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.8mm}
    \addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]
    % ======================
    % Tripclick-equality
    % ======================
    \subfloat[Tripclick-label-equality]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.75,
        width=0.230\textwidth, % <--- 稍微减小一点点，为了容纳固定间距
        xlabel=Query Latency (ms), xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt}, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        title={Avg. Select 1\%},
        title style={font=\scriptsize},
        title style={yshift=-2.5mm},
    ]   
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (11.5110, 94.3213)
        (13.5710, 94.6648)
        (15.5210, 95.1869)
        (17.5150, 95.5910)
        (19.4870, 95.9047)
        (21.4880, 96.2077)
        (23.5290, 96.3188)
        (25.6110, 96.4198)
        (27.6730, 96.5006)
        (31.9260, 96.5410)
        (29.7780, 96.6218)
        (34.0040, 96.6623)
        (36.1330, 96.7835)
        (40.4880, 96.8755)
        (38.1881, 96.9249)
        (45.6621, 97.1684)
        (51.4941, 97.3199)
        (57.0910, 97.5321)
        (69.2118, 97.5624)
        (63.4469, 97.6331)
        (75.3898, 97.8250)
        (108.4300, 97.8295)
        (102.1070, 97.8396)
        (82.1652, 97.8856)
        (95.3107, 97.9103)
        (121.7749, 97.9720)
        (88.4502, 97.9911)
        (114.6450, 98.1134)
        (128.0010, 98.1134)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
       (58.7610, 93.6639)
        (84.7709, 95.8357)
        (100.9750, 96.6942)
        (115.6900, 97.1589)
        (125.2420, 97.4922)
        (136.7809, 97.7750)
        (167.5241, 97.9165)
        (172.9039, 97.9367)
        (147.1701, 97.9468)
        (159.0000, 98.1488)
    };
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (16.7620, 93.4190)
        (19.9170, 94.0958)
        (22.1720, 94.2877)
        (24.4260, 94.5402)
        (26.7070, 94.7119)
        (31.2880, 94.9535)
        (28.9890, 94.9804)
        (33.5910, 95.1881)
        (38.2610, 95.2941)
        (40.6001, 95.4052)
        (35.9340, 95.4860)
        (42.9430, 95.7655)
        (45.2689, 95.9069)
        (47.0250, 96.1089)
        (49.2451, 96.1190)
        (58.9918, 96.1796)
        (54.1621, 96.2706)
        (51.5719, 96.3312)
        (56.4879, 96.3312)
        (63.1900, 96.3817)
        (67.7989, 96.5343)
        (65.5630, 96.5545)
        (71.7350, 96.6061)
        (60.8409, 96.6140)
        (71.5861, 96.6353)
        (70.1218, 96.7161)
        (74.0872, 96.7374)
        (77.1933, 96.8890)
        (79.4691, 96.9496)
        (81.4989, 96.9900)
    };
    \end{axis}
    \end{tikzpicture}}\hspace{1mm}% 
    % ======================
    % Arxiv-label-equality
    % ======================
    \subfloat[Arxiv-label-equality]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.75,
        width=0.230\textwidth, % <--- 稍微减小一点点，为了容纳固定间距
        xlabel=Query Latency (ms), xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt}, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        title={Avg. Select 10\%},
        title style={font=\scriptsize},
        title style={yshift=-2.5mm},
    ]   
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
       (2.0010, 88.2132)
        (3.9810, 95.4924)
        (5.7120, 97.6447)
        (6.7200, 98.6294)
        (6.6270, 99.1472)
        (7.6170, 99.4315)
        (8.8150, 99.6447)
        (10.0390, 99.7462)
        (11.1750, 99.7462)
        (12.3990, 99.8173)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (53.1220, 90.2944)
        (57.5109, 93.9086)
        (56.2601, 95.9797)
        (56.4771, 97.1777)
        (55.0819, 97.9492)
        (54.6780, 98.4569)
        (55.1341, 98.7005)
        (55.5651, 98.9137)
        (55.9550, 99.0457)
    };
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (6.9530, 96.4772)
        (7.7890, 96.9137)
        (6.6310, 97.1777)
        (7.9950, 97.3706)
        (7.4660, 97.4924)
        (7.2720, 97.6447)
        (7.5380, 97.7665)
        (7.8930, 97.8782)
        (7.8780, 98.0000)
        (8.2700, 98.0711)
        (8.6700, 98.1523)
        (9.0610, 98.2030)
        (9.4590, 98.2741)
        (9.8420, 98.3249)
        (10.2470, 98.4061)
        (10.6380, 98.4162)
        (11.0420, 98.4569)
        (11.4410, 98.5178)
        (11.8500, 98.5685)
        (12.2300, 98.6091)
    };
    \end{axis}
    \end{tikzpicture}}\hspace{1mm}% 
\vspace{-0.4cm}
\caption{The performance under low selectivity.}
\label{fig:equality-recall-latency}
\end{small}
% \vspace{-0.4cm}
\end{figure}

==> figures/qps_recall_plot/query_latency_vs_recall.tex <==
\begin{figure*}[t]
    \centering
    \begin{small}
    
    % 全局图例（两方法）
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
    legend entries={$\EE$, Naive HNSW, $\EE$ w/o Filter},
    legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    % 替换颜色
    \addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.8mm}
    \addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.8mm}
    \addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]
    
    % ======================
    % Tripclick-label-contain
    % ======================
    \subfloat[Tripclick-label-contain]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.75,
        width=0.235\textwidth, % <--- 稍微减小一点点，为了容纳固定间距
        xlabel=Query Latency (ms), xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt}, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        title={Avg. Select 4.4\%},
        title style={font=\scriptsize},
        title style={yshift=-2.5mm},
    ]   
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (2.0990, 87.7600)
        (3.9330, 91.9600)
        (6.4660, 93.7200)
        (8.2740, 94.4800)
        (10.4260, 94.9200)
        (12.5000, 95.2600)
        (14.6630, 95.4400)
        (17.0120, 95.6400)
        (18.6690, 95.7100)
        (20.1430, 96.0000)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (11.2850, 88.1900)
        (24.9660, 92.1800)
        (29.2880, 93.6800)
        (36.1679, 94.5500)
        (42.4690, 95.3300)
        (48.7591, 95.5400)
        (54.6559, 95.6400)
        (60.3169, 95.7800)
        (63.2831, 95.9300)
        (67.7199, 96.0400)
    };
     \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (3.0380, 89.5800)
        (4.3340, 90.7200)
        (5.6990, 91.5900)
        (7.1010, 92.3700)
        (8.5180, 92.5600)
        (9.8470, 93.2900)
        (11.2090, 93.5100)
        (12.5250, 93.8600)
        (13.8210, 94.1800)
        (15.1420, 94.2300)
        (18.1030, 94.3700)
        (16.5510, 94.4100)
        (18.5460, 94.5600)
        (21.2210, 94.5800)
        (19.8900, 94.7400)
        (22.5370, 94.7500)
        (23.8660, 95.0000)
        (25.2240, 95.0400)
        (26.5260, 95.2100)
    };
    \end{axis}
    \end{tikzpicture}}\hspace{1mm}% 
    %
    % ======================
    % Youtubeaudio-label-contain
    % ======================
    \subfloat[Youtubeaudio-label-contain]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.75,
        width=0.235\textwidth, % <--- 保持一致
        xlabel=Query Latency (ms), xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt}, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        title={Avg. Select 1.2\%},
        title style={font=\scriptsize},
        title style={yshift=-2.5mm},
    ]
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (38.6509, 79.0700)
        (56.5761, 81.0100)
        (77.0398, 82.3000)
        (96.6791, 82.9900)
        (117.7910, 83.3700)
        (139.0650, 83.6100)
        (160.7389, 83.7500)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (40.1510, 80.0800)
        (83.2058, 80.9700)
        (126.8520, 81.6200)
        (170.5411, 81.8100)
        (210.5999, 82.2400)
        (226.5663, 82.4100)
        (239.9549, 82.5500)
        (287.0882, 82.9000)
        (310.8824, 83.0700)
        (327.9516, 83.3300)
        (339.5413, 83.4800)
        (349.5868, 83.5100)
        (358.1059, 83.5900)
        (365.6401, 83.6300)
        (372.0944, 83.6600)
    };
    % --- Data 3: Baseline ---
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (60.9511, 80.9200)
        (79.4319, 82.2200)
        (100.0910, 82.9200)
        (120.3861, 83.2800)
        (142.2639, 83.5600)
        (166.4220, 83.6800)
        (190.9250, 83.8100)
        (214.9950, 83.9300)
        (239.8749, 84.0100)
    };
    \end{axis}
    \end{tikzpicture}}\hspace{1mm}% <--- 关键修改
    % ======================
    % Arxiv-label-contain
    % ======================
    \subfloat[Arxiv-label-contain]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.75,
        width=0.235\textwidth, % <--- 保持一致
        xlabel=Query Latency (ms), xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt}, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        title={Avg. Select 16.4\%},
        title style={font=\scriptsize},
        title style={yshift=-2.5mm},
    ]
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (1.7790, 98.3500)
        (1.9180, 98.7400)
        (2.0830, 99.0800)
        (2.2340, 99.2600)
        (2.4020, 99.4500)
        (2.5630, 99.5300)
        (2.7360, 99.6100)
        (2.8970, 99.7000)
        (3.0760, 99.7900)
        (3.2350, 99.8000)
        (3.4150, 99.8000)
        (3.5750, 99.8300)
        (3.7520, 99.8600)
        (3.9150, 99.8900)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.8mm]
    plot coordinates {
        (1.8340, 98.4500)
        (2.1730, 98.9600)
        (2.4900, 99.2400)
        (2.7920, 99.4000)
        (3.0800, 99.6100)
        (3.3980, 99.7000)
        (3.5830, 99.7400)
        (3.8550, 99.7600)
        (4.1380, 99.7800)
        (4.4090, 99.8100)
        (4.6770, 99.8100)
        (4.9470, 99.8300)
        (5.2190, 99.8600)
        (5.4960, 99.8700)
        (5.7310, 99.8700)
        (5.9810, 99.8800)
        (6.2320, 99.8800)
    };
    % --- Data 3: Baseline ---
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (1.7850, 98.0800)
        (1.9770, 98.5600)
        (2.1520, 98.7400)
        (2.3470, 98.9000)
        (2.5280, 99.0500)
        (2.7210, 99.1500)
        (2.9040, 99.2400)
        (3.1010, 99.3300)
        (3.2870, 99.4100)
        (3.4720, 99.4700)
        (3.6770, 99.5200)
        (3.8720, 99.5700)
        (4.0630, 99.6200)
        (4.2430, 99.6700)
    };
    \end{axis}
    \end{tikzpicture}}
    % ======================
    % Arxiv-range
    % ======================
    \subfloat[Arxiv-range ]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.75,
        width=0.235\textwidth, % <--- 保持一致
        xlabel=Query Latency (ms), xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt}, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        title={Avg. Select 36\%},
        title style={font=\scriptsize},
        title style={yshift=-2.5mm},
    ]
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (1.6180, 96.4300)
        (1.9310, 97.5800)
        (2.2150, 98.1400)
        (2.5330, 98.7000)
        (2.8200, 99.0800)
        (3.1220, 99.3200)
        (3.4280, 99.4700)
        (3.7120, 99.5700)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (2.0410, 95.3300)
        (2.2840, 97.0000)
        (2.5610, 97.8900)
        (2.8680, 98.4500)
        (3.1650, 98.8000)
        (3.5590, 99.0500)
        (3.7560, 99.2900)
        (4.1030, 99.4100)
        (4.3960, 99.5300)
        (4.7150, 99.6100)
        (4.9950, 99.6900)
        (5.3170, 99.7300)
        (5.6150, 99.7400)
        (5.8680, 99.8000)
        (6.1400, 99.8100)
        (6.4170, 99.8200)
        (6.6600, 99.8200)
        (6.9700, 99.8400)
    };
     \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (1.4310, 95.3500)
        (1.6960, 96.5200)
        (1.9830, 97.4700)
        (2.2430, 98.0000)
        (2.5190, 98.2700)
        (2.7960, 98.6100)
        (3.0890, 98.8400)
        (3.3520, 99.0100)
    };
    \end{axis}
    \end{tikzpicture}}\hspace{1mm}% <--- 关键修改
    %
    % ======================
    % MSMARCO-range
    % ======================
    \subfloat[MSMARCO-range]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.75,
        width=0.235\textwidth, % <--- 保持一致
        xlabel=Query Latency (ms), xlabel style={yshift=+3pt},
        ylabel=Recall@10, ylabel style={yshift=-4pt}, 
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        title={Avg. Select 7.6\%},
        title style={font=\scriptsize},
        title style={yshift=-2.5mm},
    ]
    % LAET-HNSW
    \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    plot coordinates {
        (6.9750, 98.3300)
        (8.0400, 98.6200)
        (9.1450, 98.9300)
        (10.2500, 99.0500)
        (11.3150, 99.2500)
        (12.4570, 99.4300)
        (13.6470, 99.5000)
        (14.6870, 99.5700)
        (15.8360, 99.6200)
        (16.9120, 99.6800)
        (18.0860, 99.7200)
        (19.0970, 99.7400)
    };
    % Naive HNSW
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.8mm]
    plot coordinates {
        (6.5100, 97.9800)
        (8.5480, 98.6400)
        (10.4500, 99.0100)
        (16.0740, 99.2500)
        (17.7300, 99.4200)
        (18.1820, 99.5000)
        (20.1560, 99.6000)
        (22.0280, 99.6800)
        (23.9310, 99.7000)
        (25.8120, 99.7200)
        (27.6490, 99.7600)
        (29.4610, 99.7600)
        (31.2900, 99.8100)
    };
    % --- Data 3: Baseline ---
    \addplot[line width=0.15mm, color=navy, mark=square, mark size=0.5mm] 
    plot coordinates {
        (7.0690, 97.7900)
        (8.2170, 98.1500)
        (8.9730, 98.5200)
        (10.0130, 98.7700)
        (10.8910, 98.9600)
        (11.9040, 99.1500)
        (13.0120, 99.2400)
        (14.0330, 99.3800)
        (15.0710, 99.4800)
        (16.1200, 99.5100)
        (17.1610, 99.5200)
    };
    
    \end{axis}
    \end{tikzpicture}}
    \vgap
    \caption{The quality--efficiency trade-off, measured by Recall and query latency.}\vgap
    \label{fig:recall-query-latency-main}
    \end{small}\vspace{-0.7em}
    \end{figure*}

==> figures/qps_recall_plot/train_sample_convergence.tex <==
\begin{figure}[H]
\centering
\begin{small}

% Global legend at top
\begin{tikzpicture}
\begin{customlegend}[legend columns=2,
legend entries={$\EE$, $\EE$ w/o Filter},
legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
\addlegendimage{line width=0.2mm,color=violate,mark=o,mark size=0.8mm}
\addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.8mm}
\end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\begin{tikzpicture}[scale=1]
\begin{semilogxaxis}[
    width=0.7\linewidth, height=0.35\linewidth,
    xlabel=\# training queries, xlabel style={yshift=+3pt},
    ylabel=Test $R^2$, ylabel style={yshift=-4pt},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    xtick={1000,10000,100000,1000000},
    xticklabels={1k,10k,100k,1M},
    ymin=0.32, ymax=0.45,
    ymajorgrids=true, xmajorgrids=true,
    grid style=dashed,
]
\addplot[line width=0.2mm, color=violate, mark=o, mark size=0.6mm]
plot coordinates {
    (1000,0.370) (5000,0.411) (10000,0.419) (50000,0.431) (100000,0.434) (500000,0.431) (1000000,0.433)
};
\addplot[line width=0.2mm, color=navy, mark=square, mark size=0.6mm]
plot coordinates {
    (1000,0.332) (5000,0.362) (10000,0.372) (50000,0.389) (100000,0.392) (500000,0.389) (1000000,0.388)
};
\end{semilogxaxis}
\end{tikzpicture}

\end{small}
\vspace{-0.4cm}
\caption{Convergence of test $R^2$ vs.\ training-set size on Arxiv-contain ($k{=}10$, $f{=}81$, 1{,}000 test queries).}
\label{fig:convergence}
\end{figure}
